Leptons lurking in semi-visible jets at the LHC

This Letter proposes a new search for confining dark sectors at the Large Hadron Collider. As a result of the strong dynamics in the hidden sector, dark matter could manifest in proton-proton collisions at the Large Hadron Collider in form of hadronic jets containing stable invisible bound states. These semi-visible jets have been studied theoretically and experimentally in the fully hadronic signature where the unstable composite dark matter can only decay promptly back to Standard Model quarks. We present a simplified model based on two messenger fields separated by a large mass gap allowing dark bound states to decay into pairs of oppositely charged leptons. The resulting experimental signature is characterized by non-isolated lepton pairs inside semi-visible jets. We propose a search strategy independent from the underlying model assumptions targeting this new signature, and discuss the orthogonality with respect to the existing searches. Remaining agnostic on the shape of the di-lepton spectrum, we determine the sensitivity of a dedicated analysis to the target signal. The proposed search can claim the 3{\sigma} evidence (exclusion) of the heavier mediator up to masses of 3.5 TeV (4.5 TeV) with the full Run 2 data of the LHC. Exploiting the resonant feature of the lepton pairs can enhance the sensitivity reach on a specific model. We estimate that an analysis using the di-lepton invariant mass information can reach 5{\sigma} discovery up to masses of 3.5 TeV and improve the exclusion up to more than 5 TeV.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

